FiMI Banking: A Sovereign Model for Indian Retail Banking

Banks need conversational systems that can answer product questions, assist customers with account-related requests, and operate safely within strict operational and regulatory constraints. General-purpose language models do not reliably meet these requirements. They fall short when a task requires grounded information, correct tool use, or cautious handling of bank-specific sensitive situations. We introduce FiMI Banking, a controlled Indian retail-banking setting. We build it from vetted banking documents, structured ground truth, synthetic customer backgrounds, and banking tools. We evaluate two post-training approaches: preference optimization for response-level behavior, and reinforcement learning with verifiable rewards for multi-turn tool-use tasks. Preference optimization improves safe behavior substantially: out-of-scope refusal rises from 52% to 80%. Reinforcement learning improves edge-case performance from 0.509 to 0.718 and order-sensitive task performance from 0.590 to 0.679, while using 29% fewer generated tokens. These results show that preference optimization and verifiable-reward reinforcement learning address complementary requirements for reliable banking agents.

==> figures/fig_axes.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=19pt, width=0.74\textwidth, height=5.2cm,
  ymin=0, ymax=1.0, ylabel={average reward},
  symbolic x coords={seq, edge, tools, happy (control)},
  xtick=data, enlarge x limits=0.18,
  axis line style={vizInk2!55}, tick style={vizInk2!55},
  label style={color=vizInk2}, tick label style={color=vizInk2},
  nodes near coords, nodes near coords style={font=\tiny, color=vizInk},
  every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.09cm) rectangle (0.32cm,0.09cm);},
  legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\small,
                /tikz/every even column/.append style={column sep=0.45cm},
                draw=none, text=vizInk2},
  ymajorgrids, grid style={color=vizGrid},
]
\addplot[fill=vizInk2, draw=white, line width=2pt] coordinates {
  (seq,0.655) (edge,0.509) (tools,0.487) (happy (control),0.821)};
\addplot[fill=vizBlue, draw=white, line width=2pt] coordinates {
  (seq,0.713) (edge,0.718) (tools,0.526) (happy (control),0.812)};
\legend{E4B (base), +GRPO}
\end{axis}
\end{tikzpicture}


==> figures/fig_band_stack.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar stacked, bar width=16pt, width=0.72\textwidth, height=5.6cm,
  ymin=0, ymax=101, ytick={0,20,40,60,80,100},
  ylabel={\% of held-out tasks},
  symbolic x coords={E2B, E4B, 12B, 26B-A4B, 31B, frontier},
  xtick={E2B, E4B, 12B, 26B-A4B, 31B, frontier},
  xticklabels={E2B, E4B, 12B, 26B-A4B, 31B, MiniMax-M2.7},
  xtick=data, enlarge x limits=0.11,
  x tick label style={font=\footnotesize},
  y tick label style={font=\small},
  legend style={at={(0.5,-0.22)}, anchor=north, legend columns=3, font=\small,
                /tikz/every even column/.append style={column sep=0.45cm},
                draw=none},
  ymajorgrids, grid style={color=vizGrid},
]
\addplot[fill=black!55, draw=black!70] coordinates {
  (E2B,39.9) (E4B,27.5) (12B,18.3) (26B-A4B,18.6) (31B,16.6) (frontier,9.3)};
\addplot[fill=black!25, draw=black!70] coordinates {
  (E2B,23.1) (E4B,26.0) (12B,22.7) (26B-A4B,20.3) (31B,14.3) (frontier,20.0)};
\addplot[fill=black!6, draw=black!70] coordinates {
  (E2B,36.9) (E4B,46.5) (12B,59.1) (26B-A4B,61.1) (31B,69.1) (frontier,70.7)};
\legend{always fail, variable (learnable), always pass}
\end{axis}
\end{tikzpicture}


==> figures/fig_corpus.tex <==
\begin{tikzpicture}[node distance=0.5cm and 0.8cm,
  box/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  store/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  arrow/.append style={vizInk2}]
  \node[box] (cell) {Taxonomy\\cell};
  \node[box, right=of cell] (fam) {Family\\template};
  \node[box, right=of fam] (inst) {Instantiation};
  \node[store, right=of inst] (corp) {Corpus\\48,245 / 100 fam\\chains $\leq 8$};
  \node[store, right=0.9cm of corp, yshift=0.75cm] (train) {Training\\sample 10,000};
  \node[store, right=0.9cm of corp, yshift=-0.75cm] (held) {Held-out\\1,000};
  \node[box, above=0.6cm of fam] (axes) {H/S/E/T axes:\\happy, sequence, edge, tools};
  \draw[arrow] (axes.west) -| (cell.north);
  \draw[arrow] (cell) -- (fam);
  \draw[arrow] (fam) -- node[below=0.55cm, font=\scriptsize, align=center]
    {customer, product,\\state variation} (inst);
  \draw[arrow] (inst) -- (corp);
  \draw[arrow] (corp.east) -- node[above, font=\scriptsize, sloped, pos=0.55] {sampled} (train.west);
  \draw[arrow] (corp.east) -- node[below, font=\scriptsize, sloped, pos=0.55] {disjoint} (held.west);
\end{tikzpicture}


==> figures/fig_cost.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.6cm},
  height=5.4cm,
  every axis title/.append style={font=\small},
  tick label style={font=\scriptsize},
  ylabel style={font=\small}, xlabel style={font=\small},
  axis line style={vizInk2!55}, tick style={vizInk2!55},
  label style={color=vizInk2}, tick label style={color=vizInk2},
  title style={color=vizInk},
  ymajorgrids, grid style={color=vizGrid},
]
\nextgroupplot[title={generated tokens per dialog}, width=0.5\textwidth,
  ybar, /pgf/bar width=11pt, every axis plot/.append style={/pgf/bar shift=0pt},
  ymin=0, ymax=2000, ylabel={tokens},
  symbolic x coords={E2B, E4B, +GRPO, 26B-A4B, 12B, 31B, frontier},
  xtick={E2B, E4B, +GRPO, 26B-A4B, 12B, 31B, frontier},
  xticklabels={E2B, E4B, +GRPO, 26B-A4B, 12B, 31B, MiniMax-M2.7},
  x tick label style={rotate=90, anchor=east, font=\tiny},
  enlarge x limits=0.1,
  nodes near coords, nodes near coords style={font=\tiny, color=vizInk},
  every node near coord/.append style={/pgf/number format/.cd, fixed, precision=0, 1000 sep={,}},
]
\addplot[fill=vizMuted!60, draw=white, line width=2pt] coordinates
  {(E2B,866) (26B-A4B,849) (12B,801) (31B,589)};
\addplot[fill=vizInk2, draw=white, line width=2pt] coordinates {(E4B,852)};
\addplot[fill=vizBlue, draw=white, line width=2pt] coordinates {(+GRPO,602)};
\addplot[fill=white, draw=vizInk, line width=1.2pt] coordinates {(frontier,1705)};
\nextgroupplot[title={reward against compute per dialog}, width=0.5\textwidth,
  xmode=log, xmin=0.2, xmax=7, ymin=0.44, ymax=0.90,
  xlabel={PFLOP per dialog (log scale)}, ylabel={average reward},
  xtick={0.25,0.5,1,2,4}, xticklabels={0.25,0.5,1,2,4},
  log ticks with fixed point,
]
\addplot[only marks, mark=*, mark size=2.2pt, vizMuted] coordinates
  {(0.32,0.483) (0.86,0.714) (2.00,0.690) (4.20,0.760)};
\addplot[only marks, mark=*, mark size=2.2pt, vizInk2] coordinates {(0.61,0.610)};
\addplot[only marks, mark=*, mark size=3pt, vizInk,
  mark options={fill=white, draw=vizInk, line width=1pt}] coordinates {(1.86,0.804)};
\addplot[only marks, mark=*, mark size=2.8pt, vizBlue,
  mark options={fill=vizBlue, draw=white, line width=0.7pt}] coordinates {(0.58,0.697)};
\node[font=\tiny, anchor=north west, color=vizInk2] at (axis cs:0.325,0.476) {E2B};
\node[font=\tiny, anchor=north, color=vizInk2] at (axis cs:0.61,0.602) {E4B};
\node[font=\tiny, anchor=south, color=vizInk] at (axis cs:0.58,0.706) {\textbf{+GRPO}};
\node[font=\tiny, anchor=west, color=vizInk2] at (axis cs:0.92,0.714) {26B-A4B};
\node[font=\tiny, anchor=north, color=vizInk2] at (axis cs:2.00,0.682) {12B};
\node[font=\tiny, anchor=north, color=vizInk2] at (axis cs:4.20,0.752) {31B};
\node[font=\tiny, anchor=south, color=vizInk2] at (axis cs:1.86,0.812) {MiniMax-M2.7};
\draw[densely dashed, vizMuted] (axis cs:0.2,0.690) -- (axis cs:2.00,0.690);
\end{groupplot}
\end{tikzpicture}


==> figures/fig_envloop.tex <==
% One rollout, drawn left to right with no crossing arrows. The policy sits
% between the tool executor (above) and the user simulator (below), connected
% by short parallel vertical arrows. The finished trajectory flows right into
% the four checks, then the reward and the GRPO advantage.
\begin{tikzpicture}[node distance=0.9cm and 1.6cm,
  box/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk, align=center},
  arrow/.append style={vizInk2},
  chk/.style={box, minimum width=3.0cm, minimum height=0.55cm, font=\small},
  trained/.style={box, draw=vizBlue, fill=vizBlue!7, line width=0.7pt}]
  \node[trained, minimum height=1.0cm] (pol) {Policy model\\(E4B)};
  \node[box, above=1.0cm of pol] (exec) {Tool executor\\(copy of the task database)};
  \node[box, below=1.0cm of pol] (sim) {User simulator\\(plays the customer)};
  \draw[arrow] ([xshift=-6mm]pol.north) -- ([xshift=-6mm]exec.south)
    node[midway, left, font=\scriptsize] {tool call};
  \draw[arrow] ([xshift=6mm]exec.south) -- ([xshift=6mm]pol.north)
    node[midway, right, font=\scriptsize] {result};
  \draw[arrow] ([xshift=-6mm]pol.south) -- ([xshift=-6mm]sim.north)
    node[midway, left, font=\scriptsize] {agent message};
  \draw[arrow] ([xshift=6mm]sim.north) -- ([xshift=6mm]pol.south)
    node[midway, right, font=\scriptsize] {user turn};
  \node[chk, right=2.6cm of pol, yshift=1.2cm] (act) {tool sequence};
  \node[chk, below=0.25cm of act] (db) {database state};
  \node[chk, below=0.25cm of db] (comm) {communication};
  \node[chk, below=0.25cm of comm] (jud) {judged assertions};
  \node[draw=vizInk2, densely dotted, rounded corners=3pt, inner sep=5pt,
        fit=(act)(db)(comm)(jud),
        label={[font=\scriptsize\itshape, text=vizInk2]above:four checks, scored at episode end}] (grp) {};
  \draw[arrow] (pol.east) -- (grp.west |- pol.east)
    node[midway, above, font=\scriptsize] {episode}
    node[midway, below, font=\scriptsize] {trajectory};
  \node[box, anchor=west] (rew) at ([xshift=0.9cm]grp.east |- pol.east) {Scalar reward\\(dense mix)};
  \node[box, right=0.9cm of rew] (adv) {GRPO\\advantage};
  \draw[arrow] (grp.east |- pol.east) -- (rew.west);
  \draw[arrow] (rew) -- (adv);
\end{tikzpicture}


==> figures/fig_ladder_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=15pt, width=0.72\textwidth, height=5.2cm,
  every axis plot/.append style={/pgf/bar shift=0pt},
  ymin=0, ymax=0.9, ylabel={average reward},
  symbolic x coords={E2B, E4B, 12B, 26B-A4B, 31B, frontier},
  xtick={E2B, E4B, 12B, 26B-A4B, 31B, frontier},
  xticklabels={E2B, E4B, 12B, 26B-A4B, 31B, MiniMax-M2.7},
  enlarge x limits=0.12,
  axis line style={vizInk2!55}, tick style={vizInk2!55},
  label style={color=vizInk2}, tick label style={color=vizInk2},
  x tick label style={font=\scriptsize},
  y tick label style={font=\small},
  nodes near coords, nodes near coords style={font=\scriptsize, color=vizInk},
  every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  ymajorgrids, grid style={color=vizGrid},
]
\addplot[fill=vizMuted!60, draw=white, line width=2pt] coordinates {
  (E2B,0.483) (12B,0.690) (31B,0.760)};
\addplot[fill=vizInk2, draw=white, line width=2pt] coordinates {
  (E4B,0.610)};
\addplot[fill=vizMuted!25, draw=vizMuted, line width=1.4pt] coordinates {
  (26B-A4B,0.714)};
\addplot[fill=white, draw=vizInk, line width=1.2pt] coordinates {
  (frontier,0.804)};
\end{axis}
\end{tikzpicture}


==> figures/fig_pipeline.tex <==
\begin{tikzpicture}[
  box/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  store/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  arrow/.append style={vizInk2},
  specbox/.style={box, text width=2.2cm},
  corpusbox/.style={store, text width=2.8cm},
  stagebox/.style={box, text width=2.6cm},
  trained/.style={box, text width=2.7cm, draw=vizBlue, fill=vizBlue!7,
                  line width=0.7pt},
  evalbox/.style={box, text width=3.0cm},
  produced/.style={arrow, vizBlue},
  stagehead/.style={font=\footnotesize\scshape, text=vizInk2, anchor=south}]

  \node[stagehead] at (0,3.5)     {Specification};
  \node[stagehead] at (3.6,3.5)   {Environment};
  \node[stagehead] at (7.2,3.5)   {Corpora};
  \node[stagehead] at (10.8,3.5)  {Preparation};
  \node[stagehead] at (14.2,3.5)  {Post-training};
  \node[stagehead] at (17.8,3.5)  {Evaluation};
  \draw[vizGrid, line width=1pt] (-1.4,3.35) -- (19.6,3.35);

  \node[specbox] (uc)    at (0, 2.45) {Five banking\\use cases};
  \node[specbox] (tax)   at (0, 0.82) {Scenario and\\task-family\\taxonomy};
  \node[specbox] (tools) at (0,-0.82) {Banking tools\\via MCP};
  \node[store, text width=2.2cm] (kb) at (0,-2.55) {Vetted\\knowledge base};

  \node[box, text width=2.6cm] (env) at (3.6,0)
    {Agent, user\\simulator,\\verifiers};

  \node[corpusbox] (task) at (7.2, 1.65) {Task corpus};
  \node[corpusbox] (conv) at (7.2,-1.65) {Conversation\\corpus};

  \node[stagebox] (ladder) at (10.8, 1.65) {Capability\\ladder};
  \node[stagebox] (pairs)  at (10.8,-1.65) {Preference pairs\\from failures};

  \node[trained] (grpo) at (14.2, 1.65) {Reinforcement\\learning};
  \node[trained] (dpo)  at (14.2,-1.65) {Preference\\optimization};

  \node[evalbox] (evalr) at (17.8, 1.65) {Held-out\\reward};
  \node[evalbox] (evald) at (17.8,-1.65) {Judged\\benchmark};

  \draw[arrow] (uc) -- (tax);
  \draw[arrow] (tax) -- (tools);
  \draw[arrow] (tools) -- (kb);
  \draw[arrow] (kb.east) -| (env.south);
  \draw[arrow] (env.east) -- ++(0.3,0) |- (task.west);
  \draw[arrow] (env.east) -- ++(0.3,0) |- (conv.west);
  \draw[arrow] (task) -- (ladder);
  \draw[arrow] (conv) -- (pairs);
  \draw[arrow] (ladder) -- (grpo);
  \draw[arrow] (pairs) -- (dpo);
  \draw[produced] (grpo) -- (evalr);
  \draw[produced] (dpo)  -- (evald);
\end{tikzpicture}


==> figures/fig_preference_flow.tex <==
\begin{tikzpicture}[
  box/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  store/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  decision/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk},
  arrow/.append style={vizInk2},
  stepbox/.style={box, text width=2.3cm},
  basebox/.style={box, text width=2.3cm, draw=vizInk2, fill=vizInk2!8,
               line width=0.7pt},
  ctx/.style={box, text width=2.5cm, draw=vizMuted, fill=vizGrid!25,
              text=vizInk, font=\footnotesize},
  trained/.style={box, text width=2.4cm, draw=vizBlue, fill=vizBlue!7,
                  line width=0.7pt},
  produced/.style={arrow, vizBlue},
  edgelab/.style={font=\scriptsize, text=vizInk2, inner sep=2pt}]

  \node[store, text width=2.3cm] (corp) at (0,0)
    {Validated\\conversation\\corpus};
  \node[basebox]                 (replay) at (3.3,0)
    {Student replays\\each turn};
  \node[decision, aspect=1.7, text width=1.45cm, font=\footnotesize,
        inner sep=1.5pt] (div) at (7.0,0)
    {Ground-truth\\match?};
  \node[stepbox]                 (pair) at (11.0,0)
    {Pair built at the\\first differing\\action};
  \node[store, text width=2.1cm] (pairs) at (14.1,0)
    {Preference\\pairs};
  \node[trained]                 (dpo) at (17.1,0)
    {DPO update};
  \node[trained]                 (model) at (20.4,0.95)
    {Preference-\\optimized student};
  \node[stepbox, text width=2.6cm] (eval) at (20.4,-1.85)
    {Judged benchmark:\\safety, actions,\\reasoning \& quality};

  \node[ctx, text width=3.3cm] (tf) at (3.3,2.5)
    {Teacher forcing: the reference\\turn is spliced back in\\before the next call};
  \node[ctx]     (teach) at (9.2,2.5) {Gold turn};
  \node[basebox] (self)  at (12.9,2.5) {Self-rephrased\\revision};
  \node[basebox] (rej)   at (11.0,-2.5) {The student's\\diverging action};
  \node[basebox] (ref)   at (17.1,-2.5) {Frozen\\reference policy};

  \draw[arrow] (corp) -- (replay);
  \draw[arrow] (replay) -- (div);
  \draw[arrow] (tf) -- (replay);
  \draw[arrow] (div.east) -- node[edgelab, above, pos=0.5] {differs} (pair.west);
  \draw[arrow] (pair) -- (pairs);
  \draw[arrow] (pairs) -- (dpo);
  \draw[produced] (dpo.east) -- (model.west);
  \draw[produced] (model.south) -- (eval.north);

  \draw[arrow] (div.south) -- ++(0,-1.25)
    node[edgelab, below, pos=1.0, xshift=-18mm] {matches: next turn}
    -| (replay.south);

  \coordinate (pj) at ([yshift=9mm]pair.north);
  \draw[thick, vizInk2] (teach.south) |- (pj);
  \draw[thick, vizInk2] (self.south)  |- (pj);
  \draw[arrow] (pj) -- node[edgelab, right] {preferred} (pair.north);
  \draw[arrow] (rej.north) -- node[edgelab, right] {rejected} (pair.south);
  \draw[arrow] (ref.north) -- (dpo.south);
\end{tikzpicture}


==> figures/fig_reward.tex <==
\begin{tikzpicture}[node distance=0.28cm and 1.3cm,
  box/.append style={draw=vizInk2, fill=vizGrid!45, text=vizInk, minimum height=0.62cm},
  chk/.style={box, text width=4.6cm, align=left, font=\small},
  arrow/.append style={vizInk2}]
  \node[chk] (act)  {tool sequence \hfill $w{=}.40$};
  \node[chk, below=of act]  (db)   {database state \hfill $w{=}.25$};
  \node[chk, below=of db]   (comm) {communication \hfill $w{=}.15$};
  \node[chk, below=of comm] (jud)  {judged assertions \hfill $w{=}.20$};
  \node[draw=vizInk2, densely dotted, rounded corners=3pt, inner sep=6pt, fit=(act)(db)(comm)(jud), label={[font=\scriptsize, text=vizInk2]above:four checks, scored once at episode end}] (grp) {};
  \node[box, left=of grp, text width=1.6cm, align=center] (traj) {Trajectory};
  \node[box, right=of grp, text width=2.3cm, align=center] (norm) {Weighted average,\\renormalized over the task's checks};
  \node[box, right=of norm, text width=1.5cm, align=center] (dense) {Dense reward $R(\tau)$};
  \draw[arrow] (traj) -- (grp);
  \draw[arrow] (grp) -- (norm);
  \draw[arrow] (norm) -- (dense);
\end{tikzpicture}


==> figures/fig_training_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=1.15cm},
  width=0.29\textwidth, height=4.6cm, ymajorgrids, grid style={color=vizGrid},
  axis line style={vizInk2!55}, tick style={vizInk2!55},
  label style={color=vizInk2}, tick label style={color=vizInk2},
  title style={color=vizInk},
  xlabel={step}, xmin=0, xmax=410, xtick={0,100,200,300,400},
  every axis title/.append style={font=\small},
  tick label style={font=\scriptsize},
]
\nextgroupplot[title={train reward}, ymin=0.50, ymax=0.78]
\addplot[vizBlue, thick] coordinates {(10,0.550)(30,0.580)(50,0.612)(70,0.637)
  (90,0.642)(110,0.659)(130,0.667)(150,0.686)(170,0.652)(190,0.666)
  (210,0.681)(230,0.683)(250,0.723)(270,0.702)(290,0.635)(310,0.706)
  (330,0.725)(350,0.692)(370,0.705)(390,0.723)};
\addplot[vizMuted, dashed, thick] coordinates {(0,0.550)(400,0.550)};
\nextgroupplot[title={held-out avg.\ reward}, ymin=0.56, ymax=0.79]
\addplot[vizBlue, thick, mark=*, mark size=1.6pt] coordinates
  {(0,0.610)(180,0.697)(200,0.684)(400,0.676)};
\addplot[vizInk2, dashed, thick] coordinates {(0,0.610)(400,0.610)};
\addplot[only marks, mark=o, mark size=3.4pt, vizBlue, thick] coordinates {(180,0.697)};
\node[font=\tiny, anchor=south, color=vizInk] at (axis cs:180,0.708) {step 180};
\nextgroupplot[title={all-fail group fraction}, ymin=0.05, ymax=0.35]
\addplot[vizBlue, thick] coordinates {(12,0.289)(38,0.289)(62,0.244)(88,0.196)
  (112,0.227)(138,0.204)(162,0.147)(188,0.178)(212,0.187)(238,0.164)
  (262,0.124)(288,0.213)(312,0.164)(338,0.142)(362,0.133)(388,0.138)};
\addplot[vizMuted, dashed, thick] coordinates {(0,0.289)(400,0.289)};
\nextgroupplot[title={generated tokens / episode}, ymin=1300, ymax=1850,
  scaled y ticks=false,
  y tick label style={/pgf/number format/.cd, fixed, 1000 sep={,}}]
\addplot[vizBlue, thick] coordinates {(10,1784)(30,1618)(50,1645)(70,1519)
  (90,1502)(110,1491)(130,1513)(150,1593)(170,1526)(190,1596)(210,1594)
  (230,1618)(250,1498)(270,1406)(290,1435)(310,1461)(330,1458)(350,1568)
  (370,1520)(390,1442)};
\addplot[vizMuted, dashed, thick] coordinates {(0,1784)(400,1784)};
\end{groupplot}
\end{tikzpicture}

